Disparate Vulnerability to Membership Inference Attacks

A membership inference attack (MIA) against a machine-learning model enables an attacker to determine whether a given data record was part of the model's training data or not. In this paper, we provide an in-depth study of the phenomenon of disparate vulnerability against MIAs: unequal success rate of MIAs against different population subgroups. We first establish necessary and sufficient conditions for MIAs to be prevented, both on average and for population subgroups, using a notion of distributional generalization. Second, we derive connections of disparate vulnerability to algorithmic fairness and to differential privacy. We show that fairness can only prevent disparate vulnerability against limited classes of adversaries. Differential privacy bounds disparate vulnerability but can significantly reduce the accuracy of the model. We show that estimating disparate vulnerability to MIAs by na\"ively applying existing attacks can lead to overestimation. We then establish which attacks are suitable for estimating disparate vulnerability, and provide a statistical framework for doing so reliably. We conduct experiments on synthetic and real-world data finding statistically significant evidence of disparate vulnerability in realistic settings. The code is available at https://github.com/spring-epfl/disparate-vulnerability

==> images/average-overfitting.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,scale=0.65,yscale=-1,xscale=1]
%uncomment if require: \path (0,563); %set diagram left start at 0, and has height of 563

%Shape: Rectangle [id:dp6144149150448777] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.36 ] (31.58,500.67) -- (150.5,500.67) -- (150.5,509) -- (31.58,509) -- cycle ;
%Shape: Rectangle [id:dp7389795582429833] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.44 ] (229.33,509.67) -- (229.33,450) -- (249.5,450) -- (249.5,509.67) -- cycle ;
%Straight Lines [id:da00872531010526112] 
\draw [line width=1.5]    (30.58,509.03) -- (176,509.03) ;
\draw [shift={(180,509.03)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da43828940195209265] 
\draw [line width=1.5]    (30.58,404.92) -- (30.58,509.03) ;
\draw [shift={(30.58,400.92)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7850160495890598] 
\draw [line width=1.5]    (201.08,510.53) -- (346.5,510.53) ;
\draw [shift={(350.5,510.53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da18533783950077398] 
\draw [line width=1.5]    (201.08,406.42) -- (201.08,510.53) ;
\draw [shift={(201.08,402.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (96.41,525) node    {$\inset$};
% Text Node
\draw (71,402.41) node    {$\ell ( A_{s} ,\ x)$};
% Text Node
\draw (270.41,525) node    {$\outset$};
% Text Node
\draw (242,403.91) node    {$\ell ( A_{s} ,\ x)$};


\end{tikzpicture}


==> images/overfit_illustration.tex <==
\usetikzlibrary{patterns}

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_d2bxs13xo}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_d2bxs13xo}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_n9047vln7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_n9047vln7}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,thick,scale=0.65, every node/.style={scale=0.65}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da7090117403176707]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][pattern=_d2bxs13xo,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}]   (166.14,249.16) .. controls (211.52,249.76) and (215.44,168.73) .. (239.23,168.73) .. controls (263.03,168.73) and (263.94,244.93) .. (325.26,249.64) ;
%Curve Lines [id:da680098544895657]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_n9047vln7,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}]   (208.28,249.5) .. controls (253.66,250.1) and (270.76,179.71) .. (294.56,179.71) .. controls (318.35,179.71) and (326.45,244.93) .. (387.76,249.64) ;
%Straight Lines [id:da8603089096307215]
\draw [line width=1.5]    (159.58,144.92) -- (159.58,249.03) ;
\draw [shift={(159.58,140.92)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da43331480865470395]
\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (212.86,249.5) .. controls (223.69,248.42) and (230.76,246.37) .. (244.91,233.18) .. controls (259.07,218.5) and (266.14,205.52) .. (266.56,205.52) .. controls (266.56,205.52) and (276.97,224) .. (288.62,235.08) .. controls (296.53,239.6) and (292.37,241.29) .. (317.76,249.07) ;
%Curve Lines [id:da24019186222536726]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ]   (166.14,249.16) .. controls (211.52,249.76) and (215.44,168.73) .. (239.23,168.73) .. controls (250.16,168.73) and (256.26,184.79) .. (265.6,202.62) .. controls (276.6,223.63) and (292.09,247.09) .. (325.26,249.64) ;
%Curve Lines [id:da4719398374245064]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ]   (208.28,249.5) .. controls (253.66,250.1) and (270.76,179.71) .. (294.56,179.71) .. controls (318.35,179.71) and (326.45,244.93) .. (387.76,249.64) ;

%Straight Lines [id:da15309040088384018]
\draw [line width=1.5]    (159.58,249.03) -- (401.41,249.03) ;
\draw [shift={(405.41,249.03)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (356.71,200.51) node    {$M=0$};
% Text Node
\draw (185.13,199.95) node    {$M=1$};
% Text Node
\draw (414.41,233.46) node    {$\hat{y}$};
% Text Node
\draw (204.6,152.07) node    {$f_{m}(\yhatval)$};


\end{tikzpicture}

